Uplink Joint Positioning and Synchronization in Cell-Free Deployments with Radio Stripes

Radio stripes (RSs) is an emerging technology in beyond 5G and 6G wireless networks to support the deployment of cell-free architectures. In this paper, we investigate the potential use of RSs to enable joint positioning and synchronization in the uplink channel at sub-6 GHz bands. The considered scenario consists of a single-antenna user equipment (UE) that communicates with a network of multiple-antenna RSs distributed over a wide area. The UE is assumed to be unsynchronized to the RSs network, while individual RSs are time- and phase-synchronized. We formulate the problem of joint estimation of position, clock offset, and phase offset of the UE and derive the corresponding maximum-likelihood (ML) estimator, both with and without exploiting carrier phase information. To gain fundamental insights into the achievable performance, we also conduct a Fisher information analysis and inspect the theoretical lower bounds numerically. Simulation results demonstrate that promising positioning and synchronization performance can be obtained in cell-free architectures supported by RSs, revealing at the same time the benefits of carrier phase exploitation through phase-synchronized RSs.

==> Figures/RMSE_CEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\tiny},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
xmin=0,
xmax=25,
% xlabel style={font=\color{white!15!black}},
xlabel={$\overline{\mathrm{SDNR}}$ in dB},
ymode=log,
ymin=0.1,
ymax=500,%1000,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={RMSE in ns},%{\footnotesize RMSE [ns]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel style={yshift=0.2cm},
ylabel style={yshift=-0.2cm},
grid style=dotted,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,legend columns=3}
% legend style={at={(0.749,0.6709)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]

\addplot [color=mycolor4, line width=1.25pt, mark size=2pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	98.8945967\\
5	56.5824915824916\\
10	12\\
15	1\\
20	0.254621319963631\\
25	0.123938411695197\\
};
\addlegendentry{ML}

\addplot [color=mycolor2, line width=1.25pt, mark size=2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	126.666666666667\\
5	86.7849510705\\
10	32.974893898\\
15	11.5360382111434\\
20	3.24621319963631\\
25	1.62384116951966\\
};
\addlegendentry{ML-NCP}


\addplot [color=mycolor1, line width=1.25pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	166.6667\\
5	126.4\\
10	78.1156\\
15	34.536\\
20	7.3462\\
25	3.2384\\
};
\addlegendentry{ILS}

% \addplot [color=red, dashed, line width=1.5pt]
\addplot [color=black, densely dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2.20327297345358\\
5	1.23899144364767\\
10	0.69673609032029\\
15	0.391803496338713\\
20	0.220327297345345\\
25	0.123899144364776\\
};
\addlegendentry{CEB}

% \addplot [color=mycolor3, dashed, line width=1.5pt]
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	28.6365285666727\\
5	16.1035034242149\\
10	9.05566545659043\\
15	5.09237491382638\\
20	2.86365285696881\\
25	1.61035034284843\\
};
\addlegendentry{CEB-NCP}

\end{axis}

% \begin{axis}[%
% width=8.556in,
% height=5.875in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/RMSE_PEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\tiny},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
xmin=0,
xmax=25,
% xlabel style={font=\color{white!15!black}},
xlabel={$\overline{\mathrm{SDNR}}$ in dB},
ymode=log,
ymin=0.0007,%0.0005,%0.0001,
ymax=5,%9.99999999999999,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel={RMSE in m},
xlabel style={yshift=0.2cm},
ylabel style={yshift=-0.2cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style=dotted,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, fill=white, draw=white!15!black,legend columns=3}
%legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=white!15!black,font=\scriptsize,legend columns=3}
]

\addplot [color=mycolor4, line width=1.25pt, mark size=2pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	2.82842712474619\\
5	1.58284271247462\\
10	0.372052057945166\\
15	0.011402051139295\\
20	0.001602284270196\\
25	0.000713947416988668\\
};
\addlegendentry{ML}

\addplot [color=mycolor2, line width=1.25pt, mark size=2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.82842712474619\\
5	1.82842712474619\\
10	0.715562951706863\\
15	0.311853768147439\\
20	0.102356853057247\\
25	0.05320950246766\\
};
\addlegendentry{ML-NCP}

\addplot [color=mycolor1, line width=1.25pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	3.28284271247462\\
5	2.285958\\
10	1.08174335110197\\
15	0.62925867293776\\
20	0.190901742920564\\
25	0.148698763819638\\
};
\addlegendentry{ILS}

% \addplot [color=red, dashed, line width=1.5pt]
\addplot [color=black, densely dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0125324086495412\\
5	0.00704749128780999\\
10	0.00396309559005451\\
15	0.00222861242596728\\
20	0.00125324086495412\\
25	0.000704749128781\\
};
\addlegendentry{PEB}

% \addplot [color=mycolor3, dashed, line width=1.5pt]
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.939784263719636\\
5	0.528479528253195\\
10	0.297185878253664\\
15	0.167119900605051\\
20	0.0939784263718733\\
25	0.0528479528253056\\
};
\addlegendentry{PEB-NCP}

\end{axis}

% \begin{axis}[%
% width=8.556in,
% height=5.875in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/bounds-sweep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\tiny},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\definecolor{NCP-M2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{NCP-M4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{NCP-M6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{NCP-M8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{CP-M2}{rgb}{0.00000,0.44700,0.74100}%{0.46600,0.67400,0.18800}%
\definecolor{CP-M4}{rgb}{0.85000,0.32500,0.09800}%{0.30100,0.74500,0.93300}%
\definecolor{CP-M6}{rgb}{0.92900,0.69400,0.12500}%{0.63500,0.07800,0.18400}%
\definecolor{CP-M8}{rgb}{0.49400,0.18400,0.55600}%{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[spy using outlines={circle, magnification=2000, size=1cm, connect spies}]

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
xmode=log,
xmin=1000000,
xmax=1000000000,
xminorticks=true,
%xlabel style={font=\footnotesize},
xlabel={$B$ in Hz},
xlabel style={yshift=0.2cm},
ymode=log,
%ymin=0.002166,%0.001,
%ymax=0.002169,%1,
ymin=0.001,
ymax=1,
yminorticks=true,
%ylabel style={font=\footnotesize},
ylabel={$\peb$ in m},
ylabel style={yshift=-0.2cm},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={avg. SDNR = 14.5dB},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style=dotted,
%legend style={at={(1,1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend columns=2,font=\scriptsize}
legend style={at={(0.02,0.4)}, anchor=west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]
\addplot [color=NCP-M2,mark=triangle,mark options={solid}, line width=1.25pt, line cap = round]
  table[row sep=crcr]{%
1000000	0.544344155853623\\
2000000	0.542877634045264\\
4000000	0.538797612710415\\
10000000	0.522574805367939\\
20000000	0.489333486803425\\
40000000	0.423610452635098\\
100000000	0.288645135681258\\
200000000	0.164622434077007\\
400000000	0.0681830227913661\\
1000000000	0.0265086734391372\\
};
\addlegendentry{NCP ($M=2$)}

\addplot [color=NCP-M4,mark=triangle,mark options={solid,rotate=90}, line width=1.25pt, line cap = round]
  table[row sep=crcr]{%
1000000	0.244172174334094\\
2000000	0.24403930669856\\
4000000	0.243664880448553\\
10000000	0.242103863446712\\
20000000	0.23850784003465\\
40000000	0.229447731113291\\
100000000	0.197919685044466\\
200000000	0.140562001407277\\
400000000	0.0660855692901826\\
1000000000	0.0263800732459715\\
};
\addlegendentry{NCP ($M=4$)}

\addplot [color=NCP-M6,mark=square,mark options={solid}, line width=1.25pt, line cap = round]
  table[row sep=crcr]{%
1000000	0.159917234594042\\
2000000	0.15987988752285\\
4000000	0.159774445326652\\
10000000	0.15933170448521\\
20000000	0.158292258365614\\
40000000	0.155548768077082\\
100000000	0.144469926838697\\
200000000	0.116871494952255\\
400000000	0.0629963854706102\\
1000000000	0.0261700206531866\\
};
\addlegendentry{NCP ($M=6$)}

\addplot [color=NCP-M8,mark=o,mark options={solid}, line width=1.25pt, line cap = round]
  table[row sep=crcr]{%
1000000	0.119212433899954\\
2000000	0.119196959438108\\
4000000	0.119153243022209\\
10000000	0.118969242055698\\
20000000	0.118534449737068\\
40000000	0.117367827608598\\
100000000	0.112367785828886\\
200000000	0.0977497099593659\\
400000000	0.0593376474750853\\
1000000000	0.0258845583837769\\
};
\addlegendentry{NCP ($M=8$)}

% \addplot [color=CP-M2, line width=0.001pt,forget plot]
%   table[row sep=crcr]{%
% 1000000	0.00216785190344958\\
% 2000000	0.00216754530947392\\
% 4000000	0.00216693230769148\\
% 10000000	0.0021650950736141\\
% 20000000	0.0021620391751095\\
% 40000000	0.0021559513493482\\
% 100000000	0.00213788095338152\\
% 200000000	0.00210836194274506\\
% 400000000	0.0020511580805722\\
% 1000000000	0.00189467065243163\\
% };
%\addlegendentry{Coherent}

% \addplot [color=CP-M4, line width=0.001pt, forget plot]
%   table[row sep=crcr]{%
% 1000000	0.00216778102157262\\
% 2000000	0.00216747445766563\\
% 4000000	0.0021668615159767\\
% 10000000	0.00216502446180276\\
% 20000000	0.00216196886185863\\
% 40000000	0.00215588162836581\\
% 100000000	0.00213781297081455\\
% 200000000	0.00210829673741194\\
% 400000000	0.00205109803981452\\
% 1000000000	0.00189462333153691\\
% };
% \addplot [color=CP-M6, line width=0.001pt, forget plot]
%   table[row sep=crcr]{%
% 1000000	0.00216766290128537\\
% 2000000	0.00216735638748135\\
% 4000000	0.00216674354592547\\
% 10000000	0.00216490679152225\\
% 20000000	0.00216185168906585\\
% 40000000	0.00215576544246377\\
% 100000000	0.0021376996816231\\
% 200000000	0.00210818807593048\\
% 400000000	0.00205099798415052\\
% 1000000000	0.00189454447162744\\
% };
% \addplot [color=CP-M8, line width=0.001pt, forget plot]
%   table[row sep=crcr]{%
% 1000000	0.00216749756683927\\
% 2000000	0.00216719112315539\\
% 4000000	0.00216657842173784\\
% 10000000	0.00216474208687027\\
% 20000000	0.00216168768065928\\
% 40000000	0.0021556028152353\\
% 100000000	0.00213754110842832\\
% 200000000	0.00210803597940298\\
% 400000000	0.00205085793197155\\
% 1000000000	0.00189443408507189\\
% };
%\spy [black] on (axis cs:3000000,0.0021678) in node at (4.5,1.7);
\addplot [densely dashed,mark=o,mark options={solid},color=black, line width=1.25pt, line cap = round]
  table[row sep=crcr]{%
1000000	0.00216749756683927\\
2000000	0.00216719112315539\\
4000000	0.00216657842173784\\
10000000	0.00216474208687027\\
20000000	0.00216168768065928\\
40000000	0.0021556028152353\\
100000000	0.00213754110842832\\
200000000	0.00210803597940298\\
400000000	0.00205085793197155\\
1000000000	0.00189443408507189\\
};
\addlegendentry{CP ($M=2\dots8$)}

% \addlegendimage{legend image with text=$ax$}
% \addlegendentry{}
\end{axis}
%\spy [black] on (0.15,0.4977) in node at (4.5,1.7);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}%

==> Figures/scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}

\definecolor{mycolor1}{rgb}{0.68630,0.19610,0.20780}%
\definecolor{mycolor2}{rgb}{0.66270,0.20390,0.12160}%
\definecolor{mycolor3}{rgb}{0.00000,0.40390,0.58430}%
\definecolor{mygray}{rgb}{0.2,0.2,0.2}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.805\plotWidth,%0.805\plotWidth,
height=0.5\plotWidth,%0.6\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
line cap = round,
plot box ratio=1.13 1.043 1,
colormap/blackwhite,
xmin=0,
xmax=2.6,
% xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=2.4,
% ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},
zmin=0,
zmax=2.3,
% zlabel style={font=\color{white!15!black}},
zlabel={$z$ in \SI{}{\metre}},
view={110}{20},%{110}{12},
axis background/.style={fill=white},
ytick={0.5,1,...,2},                  
xmajorgrids,
ymajorgrids,
zmajorgrids,
grid style=dotted
%unit vector ratio=1 1 1
]


%rectangular box sides
\addplot3[%
surf,
fill opacity=0.3, fill=white!90!black, shader=faceted,   % [TUG]
color=white!20!black, z buffer=sort, colormap/blackwhite, mesh/rows=5]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
2.77555756156289e-17	0.75	0	0\\
2.77555756156289e-17	0.75	0.35	0.35\\
0.35	0.75	0	0\\
0.35	0.75	0.35	0.35\\
0.35	2.25	0	0\\
0.35	2.25	0.35	0.35\\
2.77555756156289e-17	2.25	0	0\\
2.77555756156289e-17	2.25	0.35	0.35\\
-2.77555756156289e-17	0.75	0	0\\
-2.77555756156289e-17	0.75	0.35	0.35\\
};

%what is this?
\addplot3[area legend, table/row sep=crcr, patch, patch type=polygon, vertex count=5, fill opacity=0.3, 
fill=white!90!black, faceted color=white!20!black, forget plot, patch table with point meta={%
0	1	2	3	4	1\\
5	6	7	8	9	1\\
}]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	0.75	0.35\\
0.35	0.75	0.35\\
0.35	2.25	0.35\\
2.77555756156289e-17	2.25	0.35\\
-2.77555756156289e-17	0.75	0.35\\
2.77555756156289e-17	0.75	0\\
0.35	0.75	0\\
0.35	2.25	0\\
2.77555756156289e-17	2.25	0\\
-2.77555756156289e-17	0.75	0\\
};

%rectangular box bottom element
\addplot3[area legend, table/row sep=crcr, patch, patch type=polygon, vertex count=5, fill opacity=0.3, fill=white!20!black, faceted color=white!20!black, forget plot, patch table with point meta={%
0	1	2	3	4	1\\
5	6	7	8	9	1\\
}]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	0.75	0\\
0.35	0.75	0\\
0.35	2.25	0\\
2.77555756156289e-17	2.25	0\\
-2.77555756156289e-17	0.75	0\\
2.77555756156289e-17	0.75	0\\
0.35	0.75	0\\
0.35	2.25	0\\
2.77555756156289e-17	2.25	0\\
-2.77555756156289e-17	0.75	0\\
};
\addplot3 [color=mycolor2, loosely dashed, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
0.35	1.5	0.35\\
};

% cylinder sides
\addplot3[%
surf, shader=interp,   % [TUG]
fill opacity=0.45, fill=white!90!black, z buffer=sort, colormap/blackwhite, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1.7	0.25	0	0\\
1.7	0.25	0.4	0\\
1.69960534568565	0.262558103905863	0	0\\
1.69960534568565	0.262558103905863	0.4	0\\
1.6984229402629	0.275066646712861	0	0\\
1.6984229402629	0.275066646712861	0.4	0\\
1.69645745014574	0.287476262917145	0	0\\
1.69645745014574	0.287476262917145	0.4	0\\
1.69371663222573	0.299737977432971	0	0\\
1.69371663222573	0.299737977432971	0.4	0\\
1.69021130325903	0.311803398874989	0	0\\
1.69021130325903	0.311803398874989	0.4	0\\
1.68595529717765	0.323624910536936	0	0\\
1.68595529717765	0.323624910536936	0.4	0\\
1.6809654104932	0.335155858313015	0	0\\
1.6809654104932	0.335155858313015	0.4	0\\
1.67526133600877	0.346350734820343	0	0\\
1.67526133600877	0.346350734820343	0.4	0\\
1.6688655851004	0.357165358995799	0	0\\
1.6688655851004	0.357165358995799	0.4	0\\
1.66180339887499	0.367557050458495	0	0\\
1.66180339887499	0.367557050458495	0.4	0\\
1.65410264855516	0.377484797949738	0	0\\
1.65410264855516	0.377484797949738	0.4	0\\
1.64579372548428	0.386909421185738	0	0\\
1.64579372548428	0.386909421185738	0.4	0\\
1.63690942118574	0.395793725484282	0	0\\
1.63690942118574	0.395793725484282	0.4	0\\
1.62748479794974	0.404102648555158	0	0\\
1.62748479794974	0.404102648555158	0.4	0\\
1.61755705045849	0.41180339887499	0	0\\
1.61755705045849	0.41180339887499	0.4	0\\
1.6071653589958	0.418865585100403	0	0\\
1.6071653589958	0.418865585100403	0.4	0\\
1.59635073482034	0.425261336008773	0	0\\
1.59635073482034	0.425261336008773	0.4	0\\
1.58515585831301	0.430965410493204	0	0\\
1.58515585831301	0.430965410493204	0.4	0\\
1.57362491053694	0.43595529717765	0	0\\
1.57362491053694	0.43595529717765	0.4	0\\
1.56180339887499	0.440211303259031	0	0\\
1.56180339887499	0.440211303259031	0.4	0\\
1.54973797743297	0.443716632225726	0	0\\
1.54973797743297	0.443716632225726	0.4	0\\
1.53747626291715	0.446457450145738	0	0\\
1.53747626291715	0.446457450145738	0.4	0\\
1.52506664671286	0.448422940262896	0	0\\
1.52506664671286	0.448422940262896	0.4	0\\
1.51255810390586	0.449605345685654	0	0\\
1.51255810390586	0.449605345685654	0.4	0\\
1.5	0.45	0	0\\
1.5	0.45	0.4	0\\
1.48744189609414	0.449605345685654	0	0\\
1.48744189609414	0.449605345685654	0.4	0\\
1.47493335328714	0.448422940262896	0	0\\
1.47493335328714	0.448422940262896	0.4	0\\
1.46252373708285	0.446457450145738	0	0\\
1.46252373708285	0.446457450145738	0.4	0\\
1.45026202256703	0.443716632225726	0	0\\
1.45026202256703	0.443716632225726	0.4	0\\
1.43819660112501	0.440211303259031	0	0\\
1.43819660112501	0.440211303259031	0.4	0\\
1.42637508946306	0.43595529717765	0	0\\
1.42637508946306	0.43595529717765	0.4	0\\
1.41484414168699	0.430965410493204	0	0\\
1.41484414168699	0.430965410493204	0.4	0\\
1.40364926517966	0.425261336008773	0	0\\
1.40364926517966	0.425261336008773	0.4	0\\
1.3928346410042	0.418865585100403	0	0\\
1.3928346410042	0.418865585100403	0.4	0\\
1.38244294954151	0.41180339887499	0	0\\
1.38244294954151	0.41180339887499	0.4	0\\
1.37251520205026	0.404102648555158	0	0\\
1.37251520205026	0.404102648555158	0.4	0\\
1.36309057881426	0.395793725484282	0	0\\
1.36309057881426	0.395793725484282	0.4	0\\
1.35420627451572	0.386909421185738	0	0\\
1.35420627451572	0.386909421185738	0.4	0\\
1.34589735144484	0.377484797949738	0	0\\
1.34589735144484	0.377484797949738	0.4	0\\
1.33819660112501	0.367557050458495	0	0\\
1.33819660112501	0.367557050458495	0.4	0\\
1.3311344148996	0.357165358995799	0	0\\
1.3311344148996	0.357165358995799	0.4	0\\
1.32473866399123	0.346350734820343	0	0\\
1.32473866399123	0.346350734820343	0.4	0\\
1.3190345895068	0.335155858313015	0	0\\
1.3190345895068	0.335155858313015	0.4	0\\
1.31404470282235	0.323624910536936	0	0\\
1.31404470282235	0.323624910536936	0.4	0\\
1.30978869674097	0.31180339887499	0	0\\
1.30978869674097	0.31180339887499	0.4	0\\
1.30628336777427	0.299737977432971	0	0\\
1.30628336777427	0.299737977432971	0.4	0\\
1.30354254985426	0.287476262917145	0	0\\
1.30354254985426	0.287476262917145	0.4	0\\
1.3015770597371	0.275066646712861	0	0\\
1.3015770597371	0.275066646712861	0.4	0\\
1.30039465431435	0.262558103905863	0	0\\
1.30039465431435	0.262558103905863	0.4	0\\
1.3	0.25	0	0\\
1.3	0.25	0.4	0\\
1.30039465431435	0.237441896094137	0	0\\
1.30039465431435	0.237441896094137	0.4	0\\
1.3015770597371	0.224933353287139	0	0\\
1.3015770597371	0.224933353287139	0.4	0\\
1.30354254985426	0.212523737082855	0	0\\
1.30354254985426	0.212523737082855	0.4	0\\
1.30628336777427	0.200262022567029	0	0\\
1.30628336777427	0.200262022567029	0.4	0\\
1.30978869674097	0.18819660112501	0	0\\
1.30978869674097	0.18819660112501	0.4	0\\
1.31404470282235	0.176375089463064	0	0\\
1.31404470282235	0.176375089463064	0.4	0\\
1.3190345895068	0.164844141686986	0	0\\
1.3190345895068	0.164844141686986	0.4	0\\
1.32473866399123	0.153649265179657	0	0\\
1.32473866399123	0.153649265179657	0.4	0\\
1.3311344148996	0.142834641004201	0	0\\
1.3311344148996	0.142834641004201	0.4	0\\
1.33819660112501	0.132442949541505	0	0\\
1.33819660112501	0.132442949541505	0.4	0\\
1.34589735144484	0.122515202050262	0	0\\
1.34589735144484	0.122515202050262	0.4	0\\
1.35420627451572	0.113090578814262	0	0\\
1.35420627451572	0.113090578814262	0.4	0\\
1.36309057881426	0.104206274515718	0	0\\
1.36309057881426	0.104206274515718	0.4	0\\
1.37251520205026	0.0958973514448421	0	0\\
1.37251520205026	0.0958973514448421	0.4	0\\
1.38244294954151	0.0881966011250105	0	0\\
1.38244294954151	0.0881966011250105	0.4	0\\
1.3928346410042	0.0811344148995969	0	0\\
1.3928346410042	0.0811344148995969	0.4	0\\
1.40364926517966	0.0747386639912273	0	0\\
1.40364926517966	0.0747386639912273	0.4	0\\
1.41484414168699	0.069034589506796	0	0\\
1.41484414168699	0.069034589506796	0.4	0\\
1.42637508946306	0.0640447028223498	0	0\\
1.42637508946306	0.0640447028223498	0.4	0\\
1.43819660112501	0.0597886967409693	0	0\\
1.43819660112501	0.0597886967409693	0.4	0\\
1.45026202256703	0.0562833677742738	0	0\\
1.45026202256703	0.0562833677742738	0.4	0\\
1.46252373708285	0.0535425498542622	0	0\\
1.46252373708285	0.0535425498542622	0.4	0\\
1.47493335328714	0.0515770597371044	0	0\\
1.47493335328714	0.0515770597371044	0.4	0\\
1.48744189609414	0.0503946543143457	0	0\\
1.48744189609414	0.0503946543143457	0.4	0\\
1.5	0.05	0	0\\
1.5	0.05	0.4	0\\
1.51255810390586	0.0503946543143457	0	0\\
1.51255810390586	0.0503946543143457	0.4	0\\
1.52506664671286	0.0515770597371044	0	0\\
1.52506664671286	0.0515770597371044	0.4	0\\
1.53747626291714	0.0535425498542622	0	0\\
1.53747626291714	0.0535425498542622	0.4	0\\
1.54973797743297	0.0562833677742738	0	0\\
1.54973797743297	0.0562833677742738	0.4	0\\
1.56180339887499	0.0597886967409693	0	0\\
1.56180339887499	0.0597886967409693	0.4	0\\
1.57362491053694	0.0640447028223498	0	0\\
1.57362491053694	0.0640447028223498	0.4	0\\
1.58515585831301	0.069034589506796	0	0\\
1.58515585831301	0.069034589506796	0.4	0\\
1.59635073482034	0.0747386639912272	0	0\\
1.59635073482034	0.0747386639912272	0.4	0\\
1.6071653589958	0.0811344148995969	0	0\\
1.6071653589958	0.0811344148995969	0.4	0\\
1.61755705045849	0.0881966011250105	0	0\\
1.61755705045849	0.0881966011250105	0.4	0\\
1.62748479794974	0.0958973514448421	0	0\\
1.62748479794974	0.0958973514448421	0.4	0\\
1.63690942118574	0.104206274515718	0	0\\
1.63690942118574	0.104206274515718	0.4	0\\
1.64579372548428	0.113090578814262	0	0\\
1.64579372548428	0.113090578814262	0.4	0\\
1.65410264855516	0.122515202050262	0	0\\
1.65410264855516	0.122515202050262	0.4	0\\
1.66180339887499	0.132442949541505	0	0\\
1.66180339887499	0.132442949541505	0.4	0\\
1.6688655851004	0.142834641004201	0	0\\
1.6688655851004	0.142834641004201	0.4	0\\
1.67526133600877	0.153649265179657	0	0\\
1.67526133600877	0.153649265179657	0.4	0\\
1.6809654104932	0.164844141686986	0	0\\
1.6809654104932	0.164844141686986	0.4	0\\
1.68595529717765	0.176375089463064	0	0\\
1.68595529717765	0.176375089463064	0.4	0\\
1.69021130325903	0.18819660112501	0	0\\
1.69021130325903	0.18819660112501	0.4	0\\
1.69371663222573	0.200262022567029	0	0\\
1.69371663222573	0.200262022567029	0.4	0\\
1.69645745014574	0.212523737082855	0	0\\
1.69645745014574	0.212523737082855	0.4	0\\
1.6984229402629	0.224933353287139	0	0\\
1.6984229402629	0.224933353287139	0.4	0\\
1.69960534568565	0.237441896094137	0	0\\
1.69960534568565	0.237441896094137	0.4	0\\
1.7	0.25	0	0\\
1.7	0.25	0.4	0\\
};


%top cylinder circle
\addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.5,line width=0.5pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7	0.25	0.4\\
1.69959733529438	0.262684783931313	0.4\\
1.69839096256616	0.27531849071475	0.4\\
1.69638573945254	0.287850248872082	0.4\\
1.69358974027927	0.300229597436216	0.4\\
1.69001422354819	0.312406689139697	0.4\\
1.68567358660321	0.324332491132066	0.4\\
1.68058530765732	0.335958982417834	0.4\\
1.67476987541396	0.347239347220094	0.4\\
1.66825070656624	0.35812816349112	0.4\\
1.66105405150621	0.368581585810928	0.4\\
1.6532088886238	0.378557521937308	0.4\\
1.64474680762101	0.388015802296422	0.4\\
1.63570188231143	0.396918341731507	0.4\\
1.6261105334169	0.405229292858351	0.4\\
1.61601138191424	0.412915190410067	0.4\\
1.6054450935221	0.419945085989903	0.4\\
1.59445421495454	0.426290672689516	0.4\\
1.58308300260038	0.431926399070904	0.4\\
1.57137724431837	0.436829572053021	0.4\\
1.55938407506565	0.440980448288815	0.4\\
1.54715178710189	0.444362313664708	0.4\\
1.53472963553339	0.446961550602442	0.4\\
1.5221676399802	0.448767692892251	0.4\\
1.50951638316475	0.449773467836602	0.4\\
1.49682680723304	0.449974825534775	0.4\\
1.48415000862864	0.449370955190388	0.4\\
1.47153703234534	0.447964288376187	0.4\\
1.45903866638696	0.445760489242956	0.4\\
1.44670523726199	0.442768431711988	0.4\\
1.43458640733652	0.439000163742934	0.4\\
1.42273097486137	0.434470858820916	0.4\\
1.41118667747885	0.429198754858267	0.4\\
1.4	0.423205080756888	0.4\\
1.38921598722678	0.416513970926954	0.4\\
1.37887806257247	0.409152368106167	0.4\\
1.36902785321094	0.401149914870852	0.4\\
1.35970502245874	0.392538834275773	0.4\\
1.35094711006485	0.383353800103258	0.4\\
1.34278938105144	0.373631797244121	0.4\\
1.33526468371403	0.363411972772554	0.4\\
1.328403317353	0.352735478314681	0.4\\
1.32223291026902	0.341645304345482	0.4\\
1.31677830851359	0.330186107081323	0.4\\
1.31206147584282	0.318404028665134	0.4\\
1.3081014052771	0.306346511368286	0.4\\
1.30491404262292	0.294062106557308	0.4\\
1.30251222226472	0.28160027919467	0.4\\
1.30090561548538	0.269011208660837	0.4\\
1.30010069152336	0.256345586699614	0.4\\
1.30010069152336	0.243654413300386	0.4\\
1.30090561548538	0.230988791339163	0.4\\
1.30251222226472	0.21839972080533	0.4\\
1.30491404262292	0.205937893442692	0.4\\
1.3081014052771	0.193653488631714	0.4\\
1.31206147584282	0.181595971334866	0.4\\
1.31677830851359	0.169813892918677	0.4\\
1.32223291026902	0.158354695654518	0.4\\
1.328403317353	0.147264521685319	0.4\\
1.33526468371403	0.136588027227446	0.4\\
1.34278938105144	0.126368202755879	0.4\\
1.35094711006485	0.116646199896742	0.4\\
1.35970502245874	0.107461165724227	0.4\\
1.36902785321094	0.0988500851291483	0.4\\
1.37887806257247	0.0908476318938336	0.4\\
1.38921598722678	0.0834860290730457	0.4\\
1.4	0.0767949192431123	0.4\\
1.41118667747885	0.0708012451417328	0.4\\
1.42273097486137	0.0655291411790837	0.4\\
1.43458640733652	0.0609998362570663	0.4\\
1.44670523726199	0.0572315682880116	0.4\\
1.45903866638696	0.0542395107570443	0.4\\
1.47153703234534	0.0520357116238135	0.4\\
1.48415000862864	0.0506290448096115	0.4\\
1.49682680723304	0.050025174465225	0.4\\
1.50951638316475	0.0502265321633984	0.4\\
1.5221676399802	0.0512323071077492	0.4\\
1.53472963553339	0.0530384493975584	0.4\\
1.54715178710189	0.0556376863352916	0.4\\
1.55938407506565	0.0590195517111852	0.4\\
1.57137724431837	0.0631704279469786	0.4\\
1.58308300260038	0.0680736009290963	0.4\\
1.59445421495454	0.0737093273104835	0.4\\
1.6054450935221	0.0800549140100971	0.4\\
1.61601138191424	0.0870848095899328	0.4\\
1.6261105334169	0.0947707071416486	0.4\\
1.63570188231143	0.103081658268493	0.4\\
1.64474680762101	0.111984197703577	0.4\\
1.6532088886238	0.121442478062692	0.4\\
1.66105405150621	0.131418414189072	0.4\\
1.66825070656624	0.141871836508881	0.4\\
1.67476987541396	0.152760652779906	0.4\\
1.68058530765732	0.164041017582166	0.4\\
1.68567358660321	0.175667508867934	0.4\\
1.69001422354819	0.187593310860303	0.4\\
1.69358974027927	0.199770402563784	0.4\\
1.69638573945254	0.212149751127918	0.4\\
1.69839096256616	0.22468150928525	0.4\\
1.69959733529438	0.237315216068687	0.4\\
1.7	0.25	0.4\\
}--cycle;

%cylinder bottom outline
\addplot3[area legend, draw=white!20!black, fill=white!20!black, fill opacity=0.3, line width=0.5pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7	0.25	0\\
1.69959733529438	0.262684783931313	0\\
1.69839096256616	0.27531849071475	0\\
1.69638573945254	0.287850248872082	0\\
1.69358974027927	0.300229597436216	0\\
1.69001422354819	0.312406689139697	0\\
1.68567358660321	0.324332491132066	0\\
1.68058530765732	0.335958982417834	0\\
1.67476987541396	0.347239347220094	0\\
1.66825070656624	0.35812816349112	0\\
1.66105405150621	0.368581585810928	0\\
1.6532088886238	0.378557521937308	0\\
1.64474680762101	0.388015802296422	0\\
1.63570188231143	0.396918341731507	0\\
1.6261105334169	0.405229292858351	0\\
1.61601138191424	0.412915190410067	0\\
1.6054450935221	0.419945085989903	0\\
1.59445421495454	0.426290672689516	0\\
1.58308300260038	0.431926399070904	0\\
1.57137724431837	0.436829572053021	0\\
1.55938407506565	0.440980448288815	0\\
1.54715178710189	0.444362313664708	0\\
1.53472963553339	0.446961550602442	0\\
1.5221676399802	0.448767692892251	0\\
1.50951638316475	0.449773467836602	0\\
1.49682680723304	0.449974825534775	0\\
1.48415000862864	0.449370955190388	0\\
1.47153703234534	0.447964288376187	0\\
1.45903866638696	0.445760489242956	0\\
1.44670523726199	0.442768431711988	0\\
1.43458640733652	0.439000163742934	0\\
1.42273097486137	0.434470858820916	0\\
1.41118667747885	0.429198754858267	0\\
1.4	0.423205080756888	0\\
1.38921598722678	0.416513970926954	0\\
1.37887806257247	0.409152368106167	0\\
1.36902785321094	0.401149914870852	0\\
1.35970502245874	0.392538834275773	0\\
1.35094711006485	0.383353800103258	0\\
1.34278938105144	0.373631797244121	0\\
1.33526468371403	0.363411972772554	0\\
1.328403317353	0.352735478314681	0\\
1.32223291026902	0.341645304345482	0\\
1.31677830851359	0.330186107081323	0\\
1.31206147584282	0.318404028665134	0\\
1.3081014052771	0.306346511368286	0\\
1.30491404262292	0.294062106557308	0\\
1.30251222226472	0.28160027919467	0\\
1.30090561548538	0.269011208660837	0\\
1.30010069152336	0.256345586699614	0\\
1.30010069152336	0.243654413300386	0\\
1.30090561548538	0.230988791339163	0\\
1.30251222226472	0.21839972080533	0\\
1.30491404262292	0.205937893442692	0\\
1.3081014052771	0.193653488631714	0\\
1.31206147584282	0.181595971334866	0\\
1.31677830851359	0.169813892918677	0\\
1.32223291026902	0.158354695654518	0\\
1.328403317353	0.147264521685319	0\\
1.33526468371403	0.136588027227446	0\\
1.34278938105144	0.126368202755879	0\\
1.35094711006485	0.116646199896742	0\\
1.35970502245874	0.107461165724227	0\\
1.36902785321094	0.0988500851291483	0\\
1.37887806257247	0.0908476318938336	0\\
1.38921598722678	0.0834860290730457	0\\
1.4	0.0767949192431123	0\\
1.41118667747885	0.0708012451417328	0\\
1.42273097486137	0.0655291411790837	0\\
1.43458640733652	0.0609998362570663	0\\
1.44670523726199	0.0572315682880116	0\\
1.45903866638696	0.0542395107570443	0\\
1.47153703234534	0.0520357116238135	0\\
1.48415000862864	0.0506290448096115	0\\
1.49682680723304	0.050025174465225	0\\
1.50951638316475	0.0502265321633984	0\\
1.5221676399802	0.0512323071077492	0\\
1.53472963553339	0.0530384493975584	0\\
1.54715178710189	0.0556376863352916	0\\
1.55938407506565	0.0590195517111852	0\\
1.57137724431837	0.0631704279469786	0\\
1.58308300260038	0.0680736009290963	0\\
1.59445421495454	0.0737093273104835	0\\
1.6054450935221	0.0800549140100971	0\\
1.61601138191424	0.0870848095899328	0\\
1.6261105334169	0.0947707071416486	0\\
1.63570188231143	0.103081658268493	0\\
1.64474680762101	0.111984197703577	0\\
1.6532088886238	0.121442478062692	0\\
1.66105405150621	0.131418414189072	0\\
1.66825070656624	0.141871836508881	0\\
1.67476987541396	0.152760652779906	0\\
1.68058530765732	0.164041017582166	0\\
1.68567358660321	0.175667508867934	0\\
1.69001422354819	0.187593310860303	0\\
1.69358974027927	0.199770402563784	0\\
1.69638573945254	0.212149751127918	0\\
1.69839096256616	0.22468150928525	0\\
1.69959733529438	0.237315216068687	0\\
1.7	0.25	0\\
}--cycle;


\addplot3 [color=mycolor2, loosely dashed, line cap = round, rounded corners, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
1.5714	0.4368	0.4\\
};
 
\addplot3[area legend, line width=1.2pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22464679914735e-17	0.2	1.95\\
1.22464679914735e-17	0.6	1.95\\
1.22464679914735e-17	0.6	2.05\\
-1.22464679914735e-17	0.2	2.05\\
}--cycle;
\addplot3 [color=mycolor3, line cap = round, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
-9.18485099360515e-18	0.25	2\\
-6.56060785257511e-18	0.292857142857143	2\\
-3.93636471154506e-18	0.335714285714286	2\\
-1.31212157051502e-18	0.378571428571429	2\\
1.31212157051502e-18	0.421428571428571	2\\
3.93636471154506e-18	0.464285714285714	2\\
6.56060785257511e-18	0.507142857142857	2\\
9.18485099360515e-18	0.55	2\\
};
 \addplot3 [color=mycolor2, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
0	0.4	2\\
};
 \node[above=0.25mm,anchor=center,align=center,font=\footnotesize]
at (axis cs:0,0.4,2.15) {RS $n$};
 %\node[align=center] at (axis cs:0,0.4,1.79) {\scriptsize$\pprs_n=[\xrs_n \, \yrs_n \, \zrs_n]^\trp$};
 %\node[align=center] at (axis cs:0,0.63,1.78) {\scriptsize$\pprs_n=\begin{bmatrix} \xrs_n \\ \yrs_n \\ \zrs_n\end{bmatrix}$};

 % \node[align=center] at (axis cs:0.3,0.235,1.7) {\scriptsize$\pprs_n=\begin{bmatrix} \xrs_n \\ \yrs_n \\ \zrs_n\end{bmatrix}$};

 \node[anchor=north east,inner sep=0mm,align=center] at (axis cs:0,0.43,1.81) {\scriptsize$\pprs_n\!=\!\!\begin{bmatrix} \xrs_n \\ \yrs_n \\ \zrs_n\end{bmatrix}$};


%\node[align=center] at (axis cs:0.6,0.95,2.02) {\scriptsize$\theta_n$};
\node[align=center] at (axis cs:0.6,0.87,2.02) {\scriptsize$\theta_n$};

\addplot3 [ line cap = round, line width=0.5pt]
 table[row sep=crcr] {% ANGLE
0.5	0.4	2\\
0	0.4	2\\
};

% ---------- ---------- ---------- other direction
  %\addplot3[domain=0:-100,samples = 80,samples y=0, line width=0.3pt, line cap = round]
%({0.4*cos(x)},
%{0.4+0.4*sin(x)},
%2);
  %\addplot3[domain=-100:-221,samples = 80,samples y=0, line width=0.3pt, line cap = round, dotted]
%({0.4*cos(x)},
%{0.4+0.4*sin(x)},
%2);
 % \addplot3[domain=-221:-321,samples = 80,samples y=0, line width=0.3pt, line cap = round,-latex]
%({0.4*cos(x)},
%{0.4+0.4*sin(x)},
%2);
% ---------- ---------- ---------- other direction

% ---------- ---------- ---------- current direction
  \addplot3[domain=0:-38.7,samples = 80,samples y=0, line width=0.3pt, line cap = round,-latex]
({0.4*cos(-x)},
{0.4+0.4*sin(-x)},
2);
% ---------- ---------- ---------- current direction

  \addplot3[domain=0:1,samples = 10,samples y=0, line cap = round, line width=0.5pt]
({x*0.5*cos(-321)},
{0.4+x*0.5*sin(-321)},
2);

  \addplot3[domain=1.6793:2,samples = 10,samples y=0, line width=0.5pt, line cap = round, draw = mygray, dashed]
({0.4*cos(-321)},
{0.4+0.4*sin(-321)},
x);

  %\adddplot3[domain=0:39,smooth,variable=\t]
  %({0.4*cos(\t)},{0.4+0.4*sin(\t)},2);
 
\addplot3[area legend, line cap = round, line width=1.2pt, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22464679914735e-17	1	1.95\\
1.22464679914735e-17	1.4	1.95\\
1.22464679914735e-17	1.4	2.05\\
-1.22464679914735e-17	1	2.05\\
}--cycle;
\addplot3 [color=mycolor3, line cap = round, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
-9.18485099360515e-18	1.05	2\\
-6.56060785257511e-18	1.09285714285714	2\\
-3.93636471154506e-18	1.13571428571429	2\\
-1.31212157051502e-18	1.17857142857143	2\\
1.31212157051502e-18	1.22142857142857	2\\
3.93636471154506e-18	1.26428571428571	2\\
6.56060785257511e-18	1.30714285714286	2\\
9.18485099360515e-18	1.35	2\\
};
 \addplot3 [color=mycolor2, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
0	1.2	2\\
};
 \node[align=center]
at (axis cs:0,1.2,2.14) {$\hdots$};
\addplot3 [color=mycolor2, loosely dashed, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
0.35	1.5	0.35\\
0	1.2	2\\
};
 
\addplot3[area legend, line cap = round, line width=1.2pt, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22464679914735e-17	1.8	1.95\\
1.22464679914735e-17	2.2	1.95\\
1.22464679914735e-17	2.2	2.05\\
-1.22464679914735e-17	1.8	2.05\\
}--cycle;
\addplot3 [color=mycolor3, line cap = round, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
-9.18485099360515e-18	1.85	2\\
-6.56060785257511e-18	1.89285714285714	2\\
-3.93636471154506e-18	1.93571428571429	2\\
-1.31212157051502e-18	1.97857142857143	2\\
1.31212157051502e-18	2.02142857142857	2\\
3.93636471154506e-18	2.06428571428571	2\\
6.56060785257511e-18	2.10714285714286	2\\
9.18485099360515e-18	2.15	2\\
};
 \addplot3 [color=mycolor2, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
0	2	2\\
};
 \node[above=-0.5mm,inner sep=0mm,anchor=south,align=center,font=\footnotesize]
at (axis cs:0,2,2.14) {RS 1};
\addplot3 [color=mycolor2, loosely dashed, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
0.35	1.5	0.35\\
0	2	2\\
};
 
\addplot3[area legend, line cap = round, line width=1.2pt, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.4	0	1.95\\
1.8	0	1.95\\
1.8	0	2.05\\
1.4	0	2.05\\
}--cycle;
\addplot3 [color=mycolor3, line cap = round, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
1.45	0	2\\
1.49285714285714	0	2\\
1.53571428571429	0	2\\
1.57857142857143	0	2\\
1.62142857142857	0	2\\
1.66428571428571	0	2\\
1.70714285714286	0	2\\
1.75	0	2\\
};
 \addplot3 [color=mycolor2, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
1.6	0	2\\
};
 \node[below=4mm,align=center,font=\footnotesize]
at (axis cs:1.6,0,2.14) {RS $N$};
\addplot3 [color=mycolor2, loosely dashed, line width=0.7pt, line cap = round]
 table[row sep=crcr] {%
1.5714	0.4368 	0.4\\
1.6	0	2\\
};

\addplot3 [color=mycolor1, line width=1.2pt, line cap = round, only marks, mark size=1.4pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
1	1.2	1\\
};

% \node[align=center] at (axis cs:1,1.41,0.97) {UE\\[-5pt] \scriptsize$\pp = [p_x \, p_y \, p_z]^\trp$};

\node[align=left,anchor=west,font=\footnotesize] at (axis cs:1,1.25,0.95) {UE \\[-0.5mm] $\pp = [p_x \, p_y \, p_z]^\trp$};

% \node[align=center] at (axis cs:1,1.41,0.97) {UE};
% \node[anchor=north, inner sep=0mm,align=center] at (axis cs:1,1.41,0) {\scriptsize$\pptwoD = [p_x \, p_y]^\trp$};

% \node[align=center] at (axis cs:1,1.41,0.97) {UE};
% \node[anchor=north, inner sep=0mm,align=center] at (axis cs:1,1.41,0) {\scriptsize$\pp = [p_x \, p_y \, p_z]^\trp$};

\draw[draw = mygray, solid, line width=0.5pt] (1,1.2,1) -- (1,1.2,0);
\node[align=center] at (axis cs:0.8,0.87,1.35) {\scriptsize$c\,\tau_n$};

%right fake cylinder side
\draw[draw = white!15!black, solid, line width=0.5pt] (1.5,0.463,0.41) -- (1.5,0.463,0.025);
%right fake cylinder side
\draw[draw = white!15!black, solid, line width=0.5pt] (1.6,0.072,0.41) -- (1.6,0.072,0.01);

 \end{axis}
\end{tikzpicture}%
